The spin content of the proton in quenched QCD

We present preliminary results on the proton spin structure function at zero momentum, in the quenched approximation. Our calculation makes use of a nonperturbative means of determining the multiplicative renormalization of the topological charge density.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
[] 0 setdash
679 420 m
679 430 l
735 420 m
735 430 l
791 420 m
791 430 l
848 420 m
848 430 l
904 420 m
904 430 l
960 420 m
960 430 l
1017 420 m
1017 430 l
1073 420 m
1073 430 l
1129 420 m
1129 430 l
1186 420 m
1186 430 l
1242 420 m
1242 430 l
1299 420 m
1299 430 l
1355 420 m
1355 430 l
1411 420 m
1411 430 l
1468 420 m
1468 430 l
1524 420 m
1524 430 l
1580 420 m
1580 430 l
1637 420 m
1637 430 l
1693 420 m
1693 430 l
1750 420 m
1750 430 l
1806 420 m
1806 430 l
1862 420 m
1862 430 l
1919 420 m
1919 430 l
1975 420 m
1975 430 l
2031 420 m
2031 430 l
2088 420 m
2088 430 l
2144 420 m
2144 430 l
2201 420 m
2201 430 l
2257 420 m
2257 430 l
2313 420 m
2313 430 l
2370 420 m
2370 430 l
2426 420 m
2426 430 l
2482 420 m
2482 430 l
2539 420 m
2539 430 l
2595 420 m
2595 430 l
2652 420 m
2652 430 l
2708 420 m
2708 430 l
2764 420 m
2764 430 l
679 2030 m
679 2020 l
735 2030 m
735 2020 l
791 2030 m
791 2020 l
848 2030 m
848 2020 l
904 2030 m
904 2020 l
960 2030 m
960 2020 l
1017 2030 m
1017 2020 l
1073 2030 m
1073 2020 l
1129 2030 m
1129 2020 l
1186 2030 m
1186 2020 l
1242 2030 m
1242 2020 l
1299 2030 m
1299 2020 l
1355 2030 m
1355 2020 l
1411 2030 m
1411 2020 l
1468 2030 m
1468 2020 l
1524 2030 m
1524 2020 l
1580 2030 m
1580 2020 l
1637 2030 m
1637 2020 l
1693 2030 m
1693 2020 l
1750 2030 m
1750 2020 l
1806 2030 m
1806 2020 l
1862 2030 m
1862 2020 l
1919 2030 m
1919 2020 l
1975 2030 m
1975 2020 l
2031 2030 m
2031 2020 l
2088 2030 m
2088 2020 l
2144 2030 m
2144 2020 l
2201 2030 m
2201 2020 l
2257 2030 m
2257 2020 l
2313 2030 m
2313 2020 l
2370 2030 m
2370 2020 l
2426 2030 m
2426 2020 l
2482 2030 m
2482 2020 l
2539 2030 m
2539 2020 l
2595 2030 m
2595 2020 l
2652 2030 m
2652 2020 l
2708 2030 m
2708 2020 l
2764 2030 m
2764 2020 l
stroke
679 420 m
679 440 l
960 420 m
960 440 l
1242 420 m
1242 440 l
1524 420 m
1524 440 l
1806 420 m
1806 440 l
2088 420 m
2088 440 l
2370 420 m
2370 440 l
2652 420 m
2652 440 l
679 2030 m
679 2010 l
960 2030 m
960 2010 l
1242 2030 m
1242 2010 l
1524 2030 m
1524 2010 l
1806 2030 m
1806 2010 l
2088 2030 m
2088 2010 l
2370 2030 m
2370 2010 l
2652 2030 m
2652 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
960 370 m
gsave
960 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
newpath
1242 370 m
gsave
1242 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
newpath
1524 370 m
gsave
1524 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
newpath
1806 370 m
gsave
1806 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
newpath
2088 370 m
gsave
2088 370 translate
0 rotate
0 -20  m
(25) CS
(25) show
grestore
newpath
2370 370 m
gsave
2370 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
newpath
2652 370 m
gsave
2652 370 translate
0 rotate
0 -20  m
(35) CS
(35) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
1735 270 m
gsave
1735 270 translate
0 rotate
0 0  m
(n) CS
(n) show
grestore
newpath
679 420 m
689 420 l
679 581 m
689 581 l
679 742 m
689 742 l
679 903 m
689 903 l
679 1064 m
689 1064 l
679 1225 m
689 1225 l
679 1386 m
689 1386 l
679 1547 m
689 1547 l
679 1708 m
689 1708 l
679 1869 m
689 1869 l
679 2030 m
689 2030 l
2792 420 m
2782 420 l
2792 581 m
2782 581 l
2792 742 m
2782 742 l
2792 903 m
2782 903 l
2792 1064 m
2782 1064 l
2792 1225 m
2782 1225 l
2792 1386 m
2782 1386 l
2792 1547 m
2782 1547 l
2792 1708 m
2782 1708 l
2792 1869 m
2782 1869 l
2792 2030 m
2782 2030 l
stroke
679 420 m
699 420 l
679 742 m
699 742 l
679 1064 m
699 1064 l
679 1386 m
699 1386 l
679 1708 m
699 1708 l
679 2030 m
699 2030 l
2792 420 m
2772 420 l
2792 742 m
2772 742 l
2792 1064 m
2772 1064 l
2792 1386 m
2772 1386 l
2792 1708 m
2772 1708 l
2792 2030 m
2772 2030 l
/Helvetica findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
641 742 m
gsave
641 742 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
641 1064 m
gsave
641 1064 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
641 1386 m
gsave
641 1386 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
641 1708 m
gsave
641 1708 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
641 2030 m
gsave
641 2030 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
84 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
525 1225 m
gsave
525 1225 translate
0 rotate
0 0  m
(QL/QL,0) RJ
/Times-Italic findfont
84 scalefont
 setfont
(Q) show
/Times-Italic findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Roman findfont
50 scalefont
 setfont
(L) show
/Times-Roman findfont
84 scalefont
 setfont
0 25 rmoveto
(/) show
/Times-Italic findfont
84 scalefont
 setfont
(Q) show
/Times-Italic findfont
50 scalefont
 setfont
0 -25 rmoveto
/Times-Roman findfont
50 scalefont
 setfont
(L,0) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
1735 2198 m
gsave
1735 2198 translate
0 rotate
0 0  m
(Figure 1) CS
/Times-Bold findfont
90 scalefont
 setfont
(Figure 1) show
grestore
newpath
[] 0 setdash
679 2030 m
679 2030 l
735 1429 m
735 1445 l
791 1167 m
791 1196 l
848 1012 m
848 1051 l
904 907 m
904 949 l
960 857 m
960 903 l
1017 791 m
1017 840 l
1073 808 m
1073 859 l
1129 798 m
1129 849 l
1186 791 m
1186 846 l
1242 740 m
1242 795 l
1299 736 m
1299 791 l
1355 737 m
1355 791 l
1411 751 m
1411 809 l
1468 727 m
1468 785 l
1524 696 m
1524 754 l
1580 695 m
1580 753 l
1637 695 m
1637 756 l
1693 688 m
1693 746 l
1750 706 m
1750 767 l
1806 675 m
1806 737 l
1862 684 m
1862 742 l
1919 700 m
1919 758 l
1975 648 m
1975 709 l
2031 651 m
2031 713 l
2088 642 m
2088 703 l
2144 661 m
2144 722 l
2201 680 m
2201 742 l
2257 666 m
2257 727 l
2313 679 m
2313 740 l
stroke
668 2030 m
690 2030 l
668 2030 m
690 2030 l
724 1429 m
746 1429 l
724 1445 m
746 1445 l
780 1167 m
802 1167 l
780 1196 m
802 1196 l
837 1012 m
859 1012 l
837 1051 m
859 1051 l
893 907 m
915 907 l
893 949 m
915 949 l
949 857 m
971 857 l
949 903 m
971 903 l
1006 791 m
1028 791 l
1006 840 m
1028 840 l
1062 808 m
1084 808 l
1062 859 m
1084 859 l
1118 798 m
1140 798 l
1118 849 m
1140 849 l
1175 791 m
1197 791 l
1175 846 m
1197 846 l
1231 740 m
1253 740 l
1231 795 m
1253 795 l
1288 736 m
1310 736 l
1288 791 m
1310 791 l
1344 737 m
1366 737 l
1344 791 m
1366 791 l
1400 751 m
1422 751 l
1400 809 m
1422 809 l
1457 727 m
1479 727 l
1457 785 m
1479 785 l
1513 696 m
1535 696 l
1513 754 m
1535 754 l
1569 695 m
1591 695 l
1569 753 m
1591 753 l
1626 695 m
1648 695 l
1626 756 m
1648 756 l
1682 688 m
1704 688 l
1682 746 m
1704 746 l
1739 706 m
1761 706 l
1739 767 m
1761 767 l
1795 675 m
1817 675 l
1795 737 m
1817 737 l
1851 684 m
1873 684 l
1851 742 m
1873 742 l
1908 700 m
1930 700 l
1908 758 m
1930 758 l
1964 648 m
1986 648 l
1964 709 m
1986 709 l
2020 651 m
2042 651 l
2020 713 m
2042 713 l
2077 642 m
2099 642 l
2077 703 m
2099 703 l
2133 661 m
2155 661 l
2133 722 m
2155 722 l
2190 680 m
2212 680 l
2190 742 m
2212 742 l
2246 666 m
2268 666 l
2246 727 m
2268 727 l
2302 679 m
2324 679 l
2302 740 m
2324 740 l
stroke
662 2013 m
662 2047 l
696 2047 l
696 2013 l
662 2013 l
718 1420 m
718 1454 l
752 1454 l
752 1420 l
718 1420 l
774 1164 m
774 1198 l
808 1198 l
808 1164 l
774 1164 l
831 1014 m
831 1048 l
865 1048 l
865 1014 l
831 1014 l
887 911 m
887 945 l
921 945 l
921 911 l
887 911 l
943 863 m
943 897 l
977 897 l
977 863 l
943 863 l
1000 799 m
1000 833 l
1034 833 l
1034 799 l
1000 799 l
1056 816 m
1056 850 l
1090 850 l
1090 816 l
1056 816 l
1112 807 m
1112 841 l
1146 841 l
1146 807 l
1112 807 l
1169 802 m
1169 836 l
1203 836 l
1203 802 l
1169 802 l
1225 750 m
1225 784 l
1259 784 l
1259 750 l
1225 750 l
1282 746 m
1282 780 l
1316 780 l
1316 746 l
1282 746 l
1338 747 m
1338 781 l
1372 781 l
1372 747 l
1338 747 l
1394 763 m
1394 797 l
1428 797 l
1428 763 l
1394 763 l
1451 739 m
1451 773 l
1485 773 l
1485 739 l
1451 739 l
1507 708 m
1507 742 l
1541 742 l
1541 708 l
1507 708 l
1563 707 m
1563 741 l
1597 741 l
1597 707 l
1563 707 l
1620 708 m
1620 742 l
1654 742 l
1654 708 l
1620 708 l
1676 700 m
1676 734 l
1710 734 l
1710 700 l
1676 700 l
1733 720 m
1733 754 l
1767 754 l
1767 720 l
1733 720 l
1789 689 m
1789 723 l
1823 723 l
1823 689 l
1789 689 l
1845 696 m
1845 730 l
1879 730 l
1879 696 l
1845 696 l
1902 712 m
1902 746 l
1936 746 l
1936 712 l
1902 712 l
1958 662 m
1958 696 l
1992 696 l
1992 662 l
1958 662 l
2014 665 m
2014 699 l
2048 699 l
2048 665 l
2014 665 l
2071 655 m
2071 689 l
2105 689 l
2105 655 l
2071 655 l
2127 675 m
2127 709 l
2161 709 l
2161 675 l
2127 675 l
2184 694 m
2184 728 l
2218 728 l
2218 694 l
2184 694 l
2240 679 m
2240 713 l
2274 713 l
2274 679 l
2240 679 l
2296 692 m
2296 726 l
2330 726 l
2330 692 l
2296 692 l
stroke
[] 0 setdash
2370 1087 m
2370 1124 l
2426 1459 m
2426 1472 l
2482 1827 m
2482 1832 l
2539 1945 m
2539 1949 l
2595 1984 m
2595 1987 l
2652 2004 m
2652 2007 l
2708 2017 m
2708 2020 l
2764 2026 m
2764 2028 l
2821 2032 m
2877 2037 m
stroke
2359 1087 m
2381 1087 l
2359 1124 m
2381 1124 l
2415 1459 m
2437 1459 l
2415 1472 m
2437 1472 l
2471 1827 m
2493 1827 l
2471 1832 m
2493 1832 l
2528 1945 m
2550 1945 l
2528 1949 m
2550 1949 l
2584 1984 m
2606 1984 l
2584 1987 m
2606 1987 l
2641 2004 m
2663 2004 l
2641 2007 m
2663 2007 l
2697 2017 m
2719 2017 l
2697 2020 m
2719 2020 l
2753 2026 m
2775 2026 l
2753 2028 m
2775 2028 l
stroke
2356 1091 m
2384 1119 l
2356 1119 m
2384 1091 l
2412 1452 m
2440 1480 l
2412 1480 m
2440 1452 l
2468 1815 m
2496 1843 l
2468 1843 m
2496 1815 l
2525 1933 m
2553 1961 l
2525 1961 m
2553 1933 l
2581 1972 m
2609 2000 l
2581 2000 m
2609 1972 l
2638 1991 m
2666 2019 l
2638 2019 m
2666 1991 l
2694 2004 m
2722 2032 l
2694 2032 m
2722 2004 l
2750 2013 m
2778 2041 l
2750 2041 m
2778 2013 l
stroke
[20 20] 0 setdash
1073 709 m
2652 709 l
stroke
[] 0 setdash
/Times-Bold findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
679 1915 m
stroke
[] 0 setdash
830 1898 m
830 1932 l
864 1932 l
864 1898 l
830 1898 l
stroke
889 1915 m
gsave
889 1915 translate
0 rotate
0 -24  m
( heating ) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
679 1825 m
stroke
[] 0 setdash
833 1811 m
861 1839 l
833 1839 m
861 1811 l
stroke
889 1825 m
gsave
889 1825 translate
0 rotate
0 -24  m
( cooling ) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 158 100 690 491
